Multimodal Image-based Robotic Assistance and Guidance Environment (MIRAGE): A Novel Unified Framework for Surgical Navigation and Visualization

This paper presents the computational architecture and quantitative preclinical evaluation of MIRAGE, a multimodal image-guided robotic surgery framework for real-time visualization and navigation. It integrates stereovision scene reconstruction, augmented-reality (AR) video overlay, quantified heads-up display (HUD) navigation, and intraoperative ultrasound within the da Vinci console's TilePro display (Intuitive Surgical). Additional modules include optical/electromagnetic tracker registration, stereo calibration, fiducial rigid registration with RMSE feedback, and 3D point-cloud reconstruction. Video I/O and rendering run in a C++ backend, while a Python GUI coordinates calibration, registration, reconstruction, visualization, and user interaction through an in-process zero-copy binding layer. The framework formalizes spatial transforms, module states, and synchronization of heterogeneous video and tracking streams. Preoperative calibration uses synchronized checkerboard image pairs and optimization, with estimated intrinsics, extrinsics, and rectification reused intraoperatively. MIRAGE was validated in phantom experiments across da Vinci S, Si, Xi, and SP platforms. Across clinically relevant working distances, mean 3D reprojection error was 0.6mm, with best 0.1mm RMSE at 100mm on Xi. Results support MIRAGE as a preclinical technical-validation platform for accurate, responsive, and extensible multimodal surgical guidance.

==> Figures/RegistrationChain.tex <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt]
\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=640pt]{Figures/chains10.jpg}};
\fill[white] (66.0,627.0) rectangle (134.0,675.0);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (100,651) {$\TF{PO}{CT}$};
\fill[white] (227.0,591.0) rectangle (295.0,639.0);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (261,615) {$\TF{PO}{PR}$};
\fill[white] (710.0,536.5) rectangle (780.0,585.5);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (745,561) {$\TF{PO}{FG}$};
\fill[white] (827.0,567.0) rectangle (897.0,617.0);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (862,592) {$\TF{PO}{BF}$};
\fill[white] (332.0,335.5) rectangle (402.0,386.5);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (367,361) {$\TF{PR}{US}$};
\fill[white] (724.0,329.5) rectangle (794.0,380.5);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (759,355) {$\TF{CM}{LE}$};
\fill[white] (465.0,259.5) rectangle (535.0,310.5);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (500,285) {$\TF{PO}{CB}$};
\fill[white] (578.0,199.5) rectangle (650.0,250.5);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (614,225) {$\TF{LE}{CB}$};
\fill[white] (952.0,116.0) rectangle (1022.0,168.0);
\node[inner sep=0pt,font=\fontsize{14}{16}\selectfont] at (987,142) {$\TF{BF}{LE}$};
\end{tikzpicture}

